DeSplat: Decomposed Gaussian Splatting for Distractor-Free Rendering

Gaussian splatting enables fast novel view synthesis in static 3D environments. However, reconstructing real-world environments remains challenging as distractors or occluders break the multi-view consistency assumption required for accurate 3D reconstruction. Most existing methods rely on external semantic information from pre-trained models, introducing additional computational overhead as pre-processing steps or during optimization. In this work, we propose a novel method, DeSplat, that directly separates distractors and static scene elements purely based on volume rendering of Gaussian primitives. We initialize Gaussians within each camera view for reconstructing the view-specific distractors to separately model the static 3D scene and distractors in the alpha compositing stages. DeSplat yields an explicit scene separation of static elements and distractors, achieving comparable results to prior distractor-free approaches without sacrificing rendering speed. We demonstrate DeSplat's effectiveness on three benchmark data sets for distractor-free novel view synthesis. See the project website at https://aaltoml.github.io/desplat/.

==> fig/handling-occluders.tex <==
    \begin{tikzpicture}[
        image/.style = {inner sep=0pt, outer sep=1pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth}, 
        node distance = 1pt and 1pt, every node/.style={font= {\tiny}}, 
        label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt}, 
        spy using outlines={rectangle, red, magnification=1.5, size=0.75cm, connect spies},
        ] 
        
        %% Row 1
        \node [image] (img-00) {\includegraphics[width=\figurewidth]{images/illustration/arcdetriomphe/eval_img_gt_0011_c.png}};
        \node [image,right=of img-00,xshift=1ex] (img-01) {\includegraphics[width=\figurewidth]{images/illustration/arcdetriomphe/eval_rgb_static_0011_c.png}};
        \node [image,right=of img-01] (img-02) {\includegraphics[width=\figurewidth]{images/illustration/arcdetriomphe/eval_img_dyn_0011_c.png}};
        \node [image,right=of img-02] (img-03) {\includegraphics[width=\figurewidth]{images/illustration/arcdetriomphe/eval_alpha_2d_0011_c.png}};
        \node [image,right=of img-03] (img-04) {\includegraphics[width=\figurewidth]{images/illustration/arcdetriomphe/eval_img_0011_c.png}};
        
        %% Row 2
        \node [image,below=of img-00] (img-10) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_img_gt_0064.png}};
        \node [image,right=of img-10,xshift=1ex] (img-11) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_rgb_static_0064.png}};
        \node [image,right=of img-11] (img-12) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_img_dyn_0064.png}};
        \node [image,right=of img-12] (img-13) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_alpha_2d_0064.png}};
        \node [image,right=of img-13] (img-14) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_img_0064.png}};

        
        %% Row 3
        \node [image,below=of img-10] (img-20) {\includegraphics[width=\figurewidth]{images/illustration/patio_high/eval_img_gt_0073.png}};
        
        \node [image,right=of img-20,xshift=1ex] (img-21) {\includegraphics[width=\figurewidth]{images/illustration/patio_high/eval_rgb_static_0073.png}};
        \node [image,right=of img-21] (img-22) {\includegraphics[width=\figurewidth]{images/illustration/patio_high/eval_img_dyn_0073.png}};
        \node [image,right=of img-22] (img-23) {\includegraphics[width=\figurewidth]{images/illustration/patio_high/eval_alpha_2d_0073.png}};
        \node [image,right=of img-23] (img-24) {\includegraphics[width=\figurewidth]{images/illustration/patio_high/eval_img_0073.png}};

        %% Row 4
        \node [image,below=of img-20] (img-30) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_img_gt_0011.png}};
        
        \node [image,right=of img-30,xshift=1ex] (img-31) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_rgb_static_0011.png}};
        \node [image,right=of img-31] (img-32) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_img_dyn_0011.png}};
        \node [image,right=of img-32] (img-33) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_alpha_2d_0011.png}};
        \node [image,right=of img-33] (img-34) {\includegraphics[width=\figurewidth]{images/illustration/android/eval_img_0011.png}};


        % % % Labels
        \node[label] (label1) at (img-00.north) {Ground Truth};
        \node[label] (label1) at (img-01.north) {Static};
        \node[label] (label2) at (img-02.north) {Distractor};
        \node[label] (label3) at (img-03.north) {Alpha};
        \node[label] (label4) at (img-04.north) {Combined};

        % scene labels
        \node[label,rotate=90] (scene1) at (img-00.west) {\itshape Arc de Triomphe};
        \node[label,rotate=90] (scene2) at (img-10.west) {\itshape Statue};
        \node[label,rotate=90] (scene3) at (img-20.west) {\itshape Patio-high};
        \node[label,rotate=90] (scene4) at (img-30.west) {\itshape Android};
    \end{tikzpicture}

==> fig/pipeline-draft.tex <==
\begin{tikzpicture}[
    box/.style={draw,minimum width=1.5cm, minimum height=1.5cm}, 
    image/.style={inner sep=0pt, outer sep=2pt, minimum width=\figurewidth}, 
    label/.style = {font={\footnotesize},anchor=south,inner sep=0pt,align=center}, 
]

    \newcommand{\blob}[6]{%
    \begin{scope}[xshift=#2cm, yshift=#3cm, fill opacity=0.5]
      \shade[rotate=#4, thick, inner color=#1, outer color=#1, scale=0.75, #6] (0, 0) ellipse (#5);
    \end{scope}
    }

    \begin{scope}[xshift=0cm,yshift=-0.75cm]
        \node[minimum width=3cm,minimum height=3cm,fill=white,rounded corners=4pt,text width=3cm,align=center] (3d-scene) at (0,0) {};

        % labels
        \node[align=left, font=\scriptsize] at (0.5,0.8) {\textcolor{scBlue}{Static, $\mcG_{s}$ }};
        \node[align=left, font=\scriptsize, text width = 4.5em] at (-0.5,-1) {\textcolor{scRed}{Per-view \mbox{distractors}, $\mcG_{d}$ }};
        % blobs
        \blob{scBlue}{-0.8}{0.8}{40}{0.75cm and 0.4cm}{}{t1};
        \blob{scBlue}{-0.5}{0.7}{40}{0.3cm and 0.4cm}{}{t1};
        \blob{scBlue}{-0.8}{0.4}{40}{0.2cm and 0.1cm}{}{t1};
        \blob{scRed}{0.8}{-0.8}{0}{0.5cm and 0.1cm}{}{t1};
        \blob{scRed}{0.8}{-0.9}{20}{0.2cm and 0.1cm}{}{t1};
        \blob{scRed}{1.}{-1}{90}{0.2cm and 0.1cm}{}{t1};
        % camera
        \node at ($(1,-1)$) {\includegraphics[width=.05\textwidth]
        {fig/frustum}};
        \draw[black!80,thick,dashed] (1,-1) -- (-0.8,0.8);
        
    \end{scope}

    \begin{scope}[xshift=3cm]
        
        \node [box,fill=white] (box-static) at (0,0) {};
        \blob{scBlue}{-0.1}{-0.2}{0}{0.75cm and 0.5cm}{}{b1} 
        \blob{scBlue}{-0.3}{0.1}{45}{0.75cm and 0.25cm}{}{b2} 
        \blob{scBlue}{0.4}{0.25}{-30}{0.4cm and 0.2cm}{}{b3} 

        \node [draw,fill=blue!20,rounded corners,xshift=2cm,font={\scriptsize}] (rasterizer-static) at (0,0) {Rasterizer};

        \node () [draw,fill=blue!20,rounded corners,xshift=2cm,font={\scriptsize}] (0,0) {Rasterizer};

        \node [image, draw=scBlue, ultra thick, xshift=4.cm] (img-static) at (0,0) {\includegraphics[width=\figurewidth]{images/controlled/yoda/eval_rgb_static_0003.png}};

        \node [draw,fill=blue!20,rounded corners,font={\scriptsize}, align=center,text width=1.25cm,xshift=6.0cm,yshift=-0.80cm] (alpha-composition) at (0,0) {Alpha\\ Composition};

        \node [image, draw=scPurple, ultra thick, xshift=8.0cm,yshift=-0.80cm] (img-comp)  at (0,0) {\includegraphics[width=\figurewidth]{images/controlled/yoda/eval_img_0003_combined.png}};

        \node [draw,fill=orange!20,rounded corners,font={\normalsize},xshift=10cm,yshift=-0.80cm] (loss) at (0,0) {$\mcL_{\text{tot}}$};

        \node[image, draw=scYellow, ultra thick, xshift=12.0cm,yshift=-0.80cm] (img-gt) at (0,0) {\includegraphics[width=\figurewidth]{images/controlled/yoda/eval_img_gt_0003.png}};

        %%% Labels
        \node[label] (label-3dscene) at (3d-scene.north) {3D Scene\vphantom{p}};
        \node[label] (label-splats) at (box-static.north) {Splats\vphantom{p}};
        \node[label] (label-splats) at (img-static.north) {Rendered Images\vphantom{p}};
        \node[label] (label-comp) at (img-comp.north) {Composite Image\vphantom{p}};
        \node[label] (label-gt) at (img-gt.north) {GT Image\vphantom{p}};
        \node[label,anchor=north,yshift=-0.15cm] (label-loss) at (loss.south) {Loss \cref{eq:loss-total}};

        
        \begin{scope}[yshift=-1.6cm]
            \node [box,fill=white] (box-distractor) at (0,0) {};
            \blob{scRed}{0.0}{-0.2}{-45}{0.4cm and 0.5cm}{}
            \blob{scRed}{0.3}{0.2}{22}{0.5cm and 0.3cm}{} 
            \blob{scRed}{-0.3}{0.1}{15}{0.25cm and 0.15cm}{} 

            \node [draw,fill=blue!20,rounded corners,xshift=2cm,font={\scriptsize}] (rasterizer-distractor) at (0,0) {Rasterizer};

            \node [image, draw=scRed, ultra thick, xshift=4.cm] (img-distractor) at (0,0) {\includegraphics[width=\figurewidth]{images/controlled/yoda/eval_img_dyn_0003.png}};
        \end{scope}

        %%% Arrows
        \draw (box-static.east) edge[-latex,thick,xshift=2pt] ([xshift=-3pt]rasterizer-static.west);
        \draw (rasterizer-static.east) edge[-latex,thick,xshift=2pt] ([xshift=-3pt]img-static.west);

        \draw (box-distractor.east) edge[-latex,thick,xshift=2pt] ([xshift=-3pt]rasterizer-distractor.west);
        \draw (rasterizer-distractor.east) edge[-latex,thick,xshift=2pt] ([xshift=-3pt]img-distractor.west);

        \draw[-latex,thick] (img-static.east) -- ([yshift=0.80cm]alpha-composition.center) -- ([yshift=2pt]alpha-composition.north);
        \draw[-latex,thick] (img-distractor.east) -- ([yshift=-0.80cm]alpha-composition.center) -- ([yshift=-2pt]alpha-composition.south);
        
        \draw (alpha-composition.east) edge[-latex,thick,xshift=2pt] ([xshift=-2pt]img-comp.west);

        \draw (img-comp.east) edge[-latex,thick,xshift=2pt] ([xshift=-4pt]loss.west);
        \draw (img-gt.west) edge[-latex,thick,xshift=-2pt] ([xshift=4pt]loss.east);

    \end{scope}
    
\end{tikzpicture}
